Disengagement Analysis and Field Tests of a Prototypical Open-Source Level 4 Autonomous Driving System

Proprietary Autonomous Driving Systems are typically evaluated through disengagements, unplanned manual interventions to alter vehicle behavior, as annually reported by the California Department of Motor Vehicles. However, the real-world capabilities of prototypical open-source Level 4 vehicles over substantial distances remain largely unexplored. This study evaluates a research vehicle running an Autoware-based software stack across 236 km of mixed traffic. By classifying 30 disengagements across 26 rides with a novel five-level criticality framework, we observed a spatial disengagement rate of 0.127 1/km. Interventions predominantly occurred at lower speeds near static objects and traffic lights. Perception and Planning failures accounted for 40% and 26.7% of disengagements, respectively, largely due to object-tracking losses and operational deadlocks caused by parked vehicles. Frequent, unnecessary interventions highlighted a lack of trust on the part of the safety driver. These results show that while open-source software enables extensive operations, disengagement analysis is vital for uncovering robustness issues missed by standard metrics.

==> figures/hourly_rates.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        width=0.5\textwidth,
        height=5.5cm,
        ybar,
        bar width=0.8cm,
        xlabel={Time of Day in \si{\hour}},
        ylabel={$\lambda_{T_i}$ in \si{\per\hour}},
        xmin=8.25, xmax=16.75,
        ymin=0, ymax=13.5,
        xtick={9,10,11,12,13,14,15,16},
        grid=major,
        xmajorgrids=false,
        ymajorgrids=true,
        grid style={dashed, gray!30},
        point meta=explicit, 
        nodes near coords={
            \begin{tabular}{c}
                \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}\, dis.\\
                \pgfmathprintnumber[fixed, precision=0]{\mins}\,min
            \end{tabular}
        },
        every node near coord/.append style={
            font=\scriptsize,
            yshift=2pt,
            align=center,
            black
        },
        tick style={draw=none}
    ]
        \addplot[
            fill=TUMBlueBrand!60, 
            draw=TUMBlueBrand!100,
            visualization depends on={value \thisrow{minutes} \as \mins},
        ] 
        table [
            x=hour, 
            y=rate, 
            meta=events, % Hier wird die Spalte 'events' als Meta (pgfplotspointmeta) festgelegt
            col sep=comma
        ] {figures/hourly_rates_data.csv};
        
    \end{axis}
\end{tikzpicture}

==> figures/perception1.tex <==
\begin{tikzpicture}[font=\footnotesize]

\node[
    inner sep=0pt,
    anchor=south west,
    draw=black,
    very thick
] (img1) at (0,0)
{\includegraphics[
    trim={0pt 20pt 0pt 80pt},
    clip,
    width=0.48\textwidth
]{figures/perception1_camera_censored.png}};

\node[
    inner sep=0pt,
    anchor=north west,
    draw=black,
    very thick
] (img2) at (img1.south west)
{\includegraphics[
    trim={0pt 0pt 0pt 100pt},
    clip,
    width=0.48\textwidth
]{figures/perception1_bev.png}};


\end{tikzpicture}

==> figures/pipeline1.tex <==
\begin{tikzpicture}
    % 1. Define dimensions to match your style
    \def\pW{5.4cm} 
    \def\pH{4.0cm}

    % 2. Establish a rigid bounding box
    \useasboundingbox (0,0) rectangle (\pW, \pH);

    % 3. Use a scope to clip anything that might bleed out
    \begin{scope}
        \clip (0,0) rectangle (\pW, \pH);
        
        % --- LAYER 1: The Map (Background) ---
        % Placed centrally with transparency so it doesn't distract
        %\node[inner sep=0pt, opacity=1.0, rotate=-10] at (2.6cm, 1.9cm) {\includegraphics[width=5.0cm]{figures/route_pointcloud2.png}};
        \node[inner sep=0pt, opacity=1.0, rotate=-15] at (1.7cm, 1.9cm) {\includegraphics[width=5.0cm]{figures/route_pointcloud2.png}};

        % --- LAYER 2: The Car (Main Subject) ---
        % Placed slightly lower than center to look grounded
        \node[inner sep=0pt] at (4.2cm, 1.43cm) {
            \includegraphics[width=4.2cm]{figures/EDGAR_compressed.png}
        };

        % --- LAYER 3: The Autoware Logo (Branding) ---
        % Anchored to the top-right corner with a small margin
        %\node[inner sep=0pt, anchor=north east] at (2.2cm, 3.1cm) {
        %    \includegraphics[width=2.1cm]{figures/aw_logo.png}
        %};

        
        
        % --- LAYER 4: The Text Overlay Banner ---
        % Anchored to the bottom center, stretching the full width
        \node[
            fill=black, 
            fill opacity=0.6, 
            text opacity=1, 
            text=white, 
            font=\sffamily\bfseries\footnotesize,
            minimum width=\pW, 
            minimum height=0.5cm, 
            anchor=south
        ] at (\pW/2, 0) {236 km Mixed-Traffic Field Test};
        
    \end{scope}

    % 4. Draw the border LAST so it sits on top of the images and the banner
    \draw[black, very thick] (0,0) rectangle (\pW, \pH);
\end{tikzpicture}

==> figures/pipeline2.tex <==
\begin{tikzpicture}
    \def\panelW{5.4cm} 
    \def\panelH{4.0cm}

    % FORCE the bounding box so the outer file sees ONLY this area
    \useasboundingbox (0,0) rectangle (\panelW, \panelH);
    
    \begin{scope}
        \clip (0,0) rectangle (\panelW, \panelH);

        % --- LAYER 1: The Donut Chart ---
        % Shifted left and up. Radius slightly reduced to fit the outer labels.
        \begin{scope}[shift={(2.0, 2.4)}]
            
            \def\R{1.0} % Outer radius
            
            % 1. Perception (144 degrees = 40%)
            \draw[fill=TUMBlueDark, draw=white, thick] 
              (0,0) -- (90:\R) arc (90:-54:\R) -- cycle;
              
            % 2. Localization (12 degrees = ~3.3%)
            \draw[fill=TUMBlueBright, draw=white, thick] 
              (0,0) -- (-54:\R) arc (-54:-66:\R) -- cycle;

            % 3. Planning (96 degrees = 26.6%)
            \draw[fill=TUMBlueBrand, draw=white, thick] 
              (0,0) -- (-66:\R) arc (-66:-162:\R) -- cycle;

            % 4. Hardware (36 degrees = 10%)
            \draw[fill=TUMPink, draw=white, thick] 
              (0,0) -- (-162:\R) arc (-162:-198:\R) -- cycle;

            % 5. Human (72 degrees = 20%)
            \draw[fill=TUMGrey4, draw=white, thick] 
              (0,0) -- (-198:\R) arc (-198:-270:\R) -- cycle;

            % Create the Donut Hole
            \draw[fill=white, draw=white] (0,0) circle (\R*0.45);
            
            % Text inside the Donut Hole (30 Disengagements)
            \node[align=center, font=\sffamily\bfseries] at (0,0) {\large 30\\[-1.5mm]\tiny Events};

            % --- Callout Labels (Horizontal Text) ---
            % Perception
            \draw[thin, draw=black!70] (58:\R) -- (58:\R+0.15) -- ++(0.1,0) 
                node[right, font=\sffamily\tiny, align=center, inner sep=2pt] {Perception\\40\%};
            % Localization
            \draw[thin, draw=black!70] (-60:\R) -- (-65:\R+0.15) 
                node[below, font=\sffamily\tiny,align=center, inner sep=2pt] {Localization\\3.3\%};
            % Planning
            \draw[thin, draw=black!70] (-104:\R) -- (-104:\R+0.15) -- ++(-0.1,0) 
                node[left, font=\sffamily\tiny, align=center, inner sep=2pt] {Planning\\26.7\%};
            % Hardware
            \draw[thin, draw=black!70] (-170:\R) -- (-170:\R+0.0) -- ++(-0.1,0) 
                node[left, font=\sffamily\tiny,align=center, inner sep=2pt] {Hardware\\10\%};
            % Human
            \draw[thin, draw=black!70] (-234:\R) -- (-234:\R+0.15) -- ++(-0.1,0) 
                node[left, font=\sffamily\tiny, align=center, inner sep=2pt] {Human\\20\%};

        \end{scope}

        % --- LAYER 2: The Statistics Block ---
        % Moved up slightly to balance the right side, since "30" is now in the center
        \node[anchor=center, align=left, font=\sffamily\scriptsize] at (4.3, 2.1) {
            \textbf{Spatial Rate $\lambda_d$}\\
            $0.127\text{ km}^{-1}$\\[4mm]
            \textbf{Temporal Rate $\lambda_t$}\\
            $4.76\text{ h}^{-1}$
        };

        % --- LAYER 3: The Text Overlay Banner ---
        % Height reduced to 0.4cm, opacity slightly lowered, text updated to match paper conclusions
        \node[
            fill=black, 
            fill opacity=0.6, 
            text opacity=1, 
            text=white, 
            font=\sffamily\bfseries\footnotesize,
            minimum width=\panelW, 
            minimum height=0.4cm, 
            anchor=south
        ] at (\panelW/2, 0) {Disengagement Statistics};

    \end{scope}

    % Draw the bounding box outline LAST so it sits on top of everything
    \draw[black, very thick] (0,0) rectangle (\panelW, \panelH);
    
\end{tikzpicture}

==> figures/pipeline3.tex <==
\begin{tikzpicture}
    \def\panelW{5.4cm} 
    \def\panelH{4.0cm}
    % Adjusted to exactly half of panelH so there is no white gap at the bottom
    \def\halfH{1.75cm} 

    % Bounding Box zur Definition des Arbeitsbereichs
    \useasboundingbox (0,0) rectangle (\panelW, \panelH);
    
    \begin{scope}
        \clip (0,0) rectangle (\panelW, \panelH);
        
        % Oberes Bild: Setze es an die obere linke Ecke (0, \panelH)
        \node[
            inner sep=0pt,
            anchor=north west
        ] (img1) at (0, \panelH)
        {\includegraphics[
            %trim={0pt 20pt 0pt 80pt},
            clip,
            width=\panelW,
            height=\halfH % Erzwingt die halbe Höhe
        ]{figures/perception1_camera_censored2.png}};

        % Unteres Bild: Setze es direkt unter das erste Bild
        \node[
            inner sep=0pt,
            anchor=north west
        ] (img2) at (img1.south west)
        {\includegraphics[
            %trim={0pt 0pt 0pt 10pt},
            clip,
            width=\panelW,
            height=\halfH % Erzwingt die halbe Höhe
        ]{figures/perception1_bev.png}};


        \node[black, font=\tiny, anchor=west, align=center, rotate=-18, opacity=1.0] (ego) at (2.35,0.90) {Ego Vehicle};

        \node[TUMRed, font=\scriptsize, anchor=west, align=center, rotate=0] (ego) at (0.0,0.69) {Bus not detected};

        \draw[TUMRed, thick] (1.3,1.45) ellipse[x radius=6mm, y radius=4.2mm];
        
        % --- The Text Overlay Banner ---
        % Anchored to the bottom center, stretching the full width
        \node[
            fill=black, 
            fill opacity=0.6, 
            text opacity=1, 
            text=white, 
            font=\sffamily\bfseries\footnotesize,
            minimum width=\panelW, 
            minimum height=0.4cm, 
            anchor=south
        ] at (\panelW/2, 0) {In-Depth Analysis of Disengagements};
        
    \end{scope}

    % Optionaler Rahmen um das gesamte Panel (nach den Bildern zeichnen)
    \draw[black, very thick] (0,0) rectangle (\panelW, \panelH);
\end{tikzpicture}

==> figures/planning1.tex <==
\begin{tikzpicture}[font=\footnotesize]

\node[
    inner sep=0pt,
    anchor=south west,
    draw=black,
    very thick
] (img1) at (0,0)
{\includegraphics[
    trim={0pt 120pt 0pt 150pt},
    clip,
    width=0.48\textwidth
]{figures/planning1_camera_anon.png}};

\node[
    inner sep=0pt,
    anchor=north west,
    draw=black,
    very thick
] (img2) at (img1.south west)
{\includegraphics[
    trim={70pt 100pt 0pt 200pt},
    clip,
    width=0.48\textwidth
]{figures/planning1_bev.png}};



\node[black, font=\tiny, anchor=west, align=center, rotate=0] (ego) at (0.25,-2.3) {Ego Vehicle\\(deadlock)};


\draw [decorate, decoration={brace, amplitude=5pt}, thick, red] (3.82,-2.1) -- (1.7,-2.1);
\node[red, font=\footnotesize, anchor=west, align=center, rotate=0] (parked) at (1.5,-2.45) {Parked Vehicles on Lane};




\draw[->, >=latex, thick, black, dashed, opacity=0.5] (1.37,-1.91) to (5.1,-1.91);
\node[black, font=\tiny, anchor=west, align=center, rotate=0, opacity=0.5] (lane_current) at (5.2,-1.93) {Currently planned, but blocked travel lane.};

\draw[-, >=latex, thick, TUMRed, dashed] (0.8,-1.91) to [out=0, in=180] (2.3,-1.6);
\draw[->, >=latex, thick, TUMRed, dashed] (2.2,-1.6) to (5.1,-1.6);
\node[TUMRed, font=\tiny, anchor=west, align=center, rotate=0] (lane_current) at (5.2,-1.62) {Desired lane, to avoid deadlock.};

\draw[->, >=latex, thick, black, loosely dashed, opacity=0.5] (4.58,0.0) to (4.5,1.4);

\draw[->, >=latex, thick, TUMRed, loosely dashed, opacity=1.0] (2.2,0.05) to (3.99,1.39);


\end{tikzpicture}

==> figures/planning1crop.tex <==
\begin{tikzpicture}[font=\footnotesize, inner sep=0pt, outer sep=0pt]

\node[
    inner sep=0pt,
    anchor=south west,
    draw=black,
    very thick
] (img1) at (0,0)
{\includegraphics[
    %trim={0pt 120pt 0pt 150pt},
    clip,
    width=0.48\textwidth
]{figures/planning1_camera_crop.png}};

\node[
    inner sep=0pt,
    anchor=north west,
    draw=black,
    very thick
] (img2) at (img1.south west)
{\includegraphics[
    %trim={70pt 100pt 0pt 200pt},
    clip,
    width=0.48\textwidth
]{figures/planning1_bev_crop.png}};



% Define your offset variable here
\newcommand{\yoff}{0.12} 

\node[black, font=\tiny, anchor=west, align=center, rotate=0] (ego) at (0.25, -2.3 + \yoff) {Ego Vehicle\\(deadlock)};

\draw [decorate, decoration={brace, amplitude=5pt}, thick, red] (3.82, -2.1 + \yoff) -- (1.7, -2.1 + \yoff);
\node[red, font=\scriptsize, anchor=west, align=center, rotate=0] (parked) at (1.5, -2.45 + \yoff) {Parked Vehicles on Lane};

\draw[->, >=latex, thick, black, dashed, opacity=0.5] (1.37, -1.91 + \yoff) to (5.1, -1.91 + \yoff);
\node[black, font=\tiny, anchor=west, align=center, rotate=0, opacity=0.5] (lane_current) at (5.2, -1.93 + \yoff) {Currently planned, but blocked travel lane.};

\draw[-, >=latex, thick, TUMRed, dashed] (0.8, -1.91 + \yoff) to [out=0, in=180] (2.3, -1.6 + \yoff);
\draw[->, >=latex, thick, TUMRed, dashed] (2.2, -1.6 + \yoff) to (5.1, -1.6 + \yoff);
\node[TUMRed, font=\tiny, anchor=west, align=center, rotate=0] (lane_current) at (5.2, -1.62 + \yoff) {Desired lane, to avoid deadlock.};

\draw[->, >=latex, thick, black, loosely dashed, opacity=0.5] (4.48, 0.1) to (4.37, 1.4);

\draw[->, >=latex, thick, TUMRed, loosely dashed, opacity=1.0] (2.2, 0.1) to (3.77, 1.4);


\end{tikzpicture}

==> figures/planning2.tex <==
\begin{tikzpicture}[font=\footnotesize]

\node[
    inner sep=0pt,
    anchor=south west,
    draw=black,
    very thick
] (img1) at (0,0)
{\includegraphics[
    %trim={0pt 50pt 0pt 50pt},
    trim={500pt 150pt 0pt 120pt},
    clip,
    width=0.48\textwidth
]{figures/planning2_camera.png}};

\node[
    inner sep=0pt,
    anchor=north west,
    draw=black,
    very thick
] (img2) at (img1.south west)
{\includegraphics[
    trim={0pt 0pt 0pt 100pt},
    clip,
    width=0.48\textwidth
]{figures/planning2_bev.png}};

\draw[TUMRed, very thick] (7.6,-0.95) ellipse[x radius=6mm, y radius=3.5mm];

\draw[TUMRed, very thick] (2.65,1.45) ellipse[x radius=3.5mm, y radius=4.0mm];

\node[TUMRed, font=\small, anchor=west, align=center] (mylabel) at (6.6,-2.3) {Occluded\\Vehicle};

\draw[->, >=latex, very thick, TUMRed, shorten >=13pt] (mylabel.north) -- (7.6,-0.95);
\draw[->, >=latex, very thick, TUMRed, shorten >=18pt] (mylabel.north west) -- (2.65,1.45);

\node[black, font=\tiny, anchor=west, align=center, rotate=10] (ego) at (2.65,-2.15) {Ego Vehicle};

\end{tikzpicture}

==> figures/planning2crop.tex <==
\begin{tikzpicture}[font=\footnotesize]

\node[
    inner sep=0pt,
    anchor=south west,
    draw=black,
    very thick
] (img1) at (0,0)
{\includegraphics[
    %trim={0pt 50pt 0pt 50pt},
    %trim={500pt 150pt 0pt 120pt},
    clip,
    width=0.48\textwidth
]{figures/planning2_camera_crop2.png}};

\node[
    inner sep=0pt,
    anchor=north west,
    draw=black,
    very thick
] (img2) at (img1.south west)
{\includegraphics[
    %trim={0pt 0pt 0pt 100pt},
    clip,
    width=0.48\textwidth
]{figures/planning2_bev_crop.png}};

\draw[TUMRed, very thick] (7.5,-0.65) ellipse[x radius=6mm, y radius=3.5mm];

\draw[TUMRed, very thick] (2.5,1.15) ellipse[x radius=3.5mm, y radius=4.0mm];

\node[TUMRed, font=\small, anchor=west, align=center] (mylabel) at (5.2,-2.0) {Occluded\\Vehicle};

\draw[->, >=latex, very thick, TUMRed, shorten >=13pt] (mylabel.north east) -- (7.6,-0.95);
\draw[->, >=latex, very thick, TUMRed, shorten >=18pt] (mylabel.north) -- (2.65,1.25);

\node[black, font=\tiny, anchor=west, align=center, rotate=9.0] (ego) at (1.0,-2.25) {Ego Vehicle};

\end{tikzpicture}

==> figures/route_with_disengagements.tex <==
\begin{tikzpicture}[font=\footnotesize, inner sep=0pt, outer sep=0pt]

% help lines grid
\node[anchor=north west, draw=none] at (0, 0) {\phantom{.}};

\node[inner sep=0.0pt, anchor=south west] (img1) at (0, 0) {\includegraphics[width=15cm, trim={0.25cm 0.25cm 0.25cm 0.5cm},clip]{figures/route_with_disengagements_pdf.pdf}};

% additional text
\node[inner sep=0.0pt, anchor=south, draw=none, font=\footnotesize] at (0.9, 1.25) {Start/Goal};


\end{tikzpicture}

==> figures/sunburst.tex <==
% --- Wetter-Icons (reine TikZ Mini-Symbole) ---
\newcommand{\wxSun}{\tikz[baseline=-0.6ex, scale=0.15]{
  \draw[line width=0.6pt] (0,0) circle (0.9);
  \foreach \a in {0,45,...,315}{
    \draw[line width=0.6pt] (\a:1.2) -- (\a:1.9);
  }
}}

% Sun partially covered by cloud
\newcommand{\wxSunCloud}{%
\tikz[baseline=-0.6ex, scale=0.15]{
  % --- sun (draw first) ---
  \draw[line width=0.7pt] (-0.5,1.1) circle (0.6);
  \foreach \a in {30,70,...,330}{
    \draw[line width=0.7pt]
      (-0.5,1.1) ++(\a:0.8) -- ++(\a:0.5);
  }

  % --- cloud fill (mask) ---
  \fill[white]
    (-1.5,0) .. controls (-2.1,0) and (-2.1,0.6) .. (-1.4,0.6)
    .. controls (-1.2,1.1) and (-0.4,1.2) .. (-0.1,0.9)
    .. controls (0.2,1.3) and (0.9,1.2) .. (1.1,0.7)
    .. controls (1.7,0.7) and (1.7,0) .. (1.2,0)
    -- cycle;

  % --- cloud outline (on top) ---
  \draw[line width=0.7pt]
    (-1.5,0) .. controls (-2.1,0) and (-2.1,0.6) .. (-1.4,0.6)
    .. controls (-1.2,1.1) and (-0.4,1.2) .. (-0.1,0.9)
    .. controls (0.2,1.3) and (0.9,1.2) .. (1.1,0.7)
    .. controls (1.7,0.7) and (1.7,0) .. (1.2,0)
    -- cycle;
}}

% Cloudy
\newcommand{\wxCloudy}{%
\tikz[baseline=-0.6ex, scale=0.15]{
  \draw[line width=0.7pt]
    (-1.6,0) .. controls (-2.3,0) and (-2.3,0.7) .. (-1.5,0.7)
    .. controls (-1.3,1.3) and (-0.4,1.5) .. (0,1.1)
    .. controls (0.4,1.6) and (1.3,1.5) .. (1.5,0.9)
    .. controls (2.2,0.9) and (2.2,0) .. (1.6,0)
    -- cycle;
}}

% Cloudy with light rain
\newcommand{\wxCloudRain}{%
\tikz[baseline=-0.6ex, scale=0.15]{
  % cloud
  \draw[line width=0.7pt]
    (-1.6,0.4) .. controls (-2.3,0.4) and (-2.3,1.1) .. (-1.5,1.1)
    .. controls (-1.3,1.7) and (-0.4,1.9) .. (0,1.5)
    .. controls (0.4,2.0) and (1.3,1.9) .. (1.5,1.3)
    .. controls (2.2,1.3) and (2.2,0.4) .. (1.6,0.4)
    -- cycle;

  % light rain (3 streaks)
  \foreach \x in {-0.9,0,0.9}{
    \draw[line width=0.7pt] (\x,-0.1) -- ++(-0.15,-0.6);
  }
}}

% --- ToD Marker ---
\newcommand{\ToDstar}{\raisebox{0.65ex}{\scriptsize$\star$}}

\begin{tikzpicture}

% Level 1 & 2 (Unverändert, nur Radien evtl. leicht angepasst)
\wheelchart[
    middle style={darkgray, font=\bfseries\large},
    radius={0.1}{2},
    slices style={fill=\WCvarB, draw=white},
    data=,
    wheel data=\WCvarC,
    wheel data pos=0.6,
    wheel data style={white, font=\footnotesize\bfseries, rotate={(\WCmidangle>90 && \WCmidangle<270) ? \WCmidangle+180 : \WCmidangle}}
]{%
    12/TUMBlueDark/Perception,
    1/TUMBlueBright/Localization,
    8/TUMBlueBrand/Planning,
    3/TUMPink/Hardware,
    6/TUMGrey4/Human
}

\wheelchart[
    radius={2}{3},
    slices style={fill=\WCvarB, draw=white},
    data=,
    wheel data=\WCvarC,
    wheel data pos=0.5,
    wheel data style={white, font=\footnotesize,
    align=center, rotate={(\WCmidangle>180 && \WCmidangle<360) ? \WCmidangle+90 : \WCmidangle-90}},
    start angle=90
]{%
    8/TUMBlueDark2/Object Detection{/}\\ Tracking, % Detection{/} Tracking\\ of Objects
    4/TUMBlueDark4/Traffic Light \\ Classification,
    1/TUMBlueBright/Drift,
    2/TUMBlueLight/\scriptsize Occlusion\\\scriptsize Awareness,
    6/TUMBlueLightDark/ Parked Vehicle\\ on Lane,
    3/TUMPink/Vehicle\\ Interface,
    6/TUMGrey4/Over-Cautious\\ Intervention
}

% Level 3: Criticality-Farben + Index-Zahlen (1-30)
\wheelchart[
    radius={3.1}{3.5}, 
    slices style={fill=\WCvarB, draw=white},
    data=,
    wheel data=\WCvarD,           % Nutzt die 4. Spalte für die Zahl
    wheel data pos=0.5,           % 0.5 setzt die Zahl exakt mittig in den Ring
    wheel data style={white, font=\tiny\bfseries},
    start angle=90
]{%
    % Perception (Detection/Tracking)
    1/red/Critical/{1},
    1/red/Critical/{2},
    1/red/Critical/{3},
    1/TUMWebOrange/Precautionary/{4},
    1/TUMWebOrange/Precautionary/{5},
    1/TUMWebOrange/Precautionary/{6},
    1/TUMWebOrange/Precautionary/{7},
    1/TUMWebOrange/Precautionary/{8},
    % Perception (Traffic Light)
    1/TUMYellow/Regulatory/{9},
    1/TUMYellow/Regulatory/{10},
    1/TUMYellow/Regulatory/{11},
    1/TUMBlueBrightDark/Regulatory/{12},
    % Localization
    1/red/Critical/{13},
    % Planning
    1/red/Critical/{14},
    1/red/Critical/{15},
    % Situational Awareness (mit ToD Sternchen bei 16-21)
    1/TUMBlueBrightDark/Deadlock/{16\ToDstar},
    1/TUMBlueBrightDark/Deadlock/{17\ToDstar},
    1/TUMBlueBrightDark/Deadlock/{18\ToDstar},
    1/TUMBlueBrightDark/Deadlock/{19\ToDstar},
    1/TUMBlueBrightDark/Deadlock/{20\ToDstar},
    1/TUMBlueBrightDark/Deadlock/{21},
    % Hardware
    1/TUMBlueBrightDark/Deadlock/{22},
    1/red/Critical/{23},
    1/red/Critical/{24},
    % Safety Driver / Human
    1/TUMWebGreen/Not needed/{25},
    1/TUMWebGreen/Not needed/{26},
    1/TUMWebGreen/Not needed/{27},
    1/TUMWebGreen/Not needed/{28},
    1/TUMWebGreen/Not needed/{29},
    1/TUMWebGreen/Not needed/{30}
}

% Level 4: Wetter-Icons (äußerster Ring)
\wheelchart[
    radius={3.75}{3.95},
    slices style={fill=white, draw=white}, % oder transparent/ohne Füllung
    data=,
    wheel data=\WCvarD,
    wheel data pos=0.55,
    wheel data style={font=\tiny},
    start angle=90,
]{%
    1/white//{\wxSunCloud},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudRain},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudRain},
    1/white//{\wxCloudRain},
    1/white//{\wxCloudRain},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxSunCloud},
    1/white//{\wxSunCloud},
    1/white//{\wxSunCloud},
    1/white//{\wxSunCloud},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudRain},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudy},
    1/white//{\wxCloudRain},
    1/white//{\wxCloudRain}
}

% Legende
\node[anchor=north, yshift=-0.0cm] (leg1) at (current bounding box.south) {
    \footnotesize
    \tikz\fill[red] (0,0) circle (0.07); Critical \ 
    \tikz\fill[TUMWebOrange] (0,0) circle (0.07); Precautionary \
    \tikz\fill[TUMYellow] (0,0) circle (0.07); Regulatory \
    \tikz\fill[TUMBlueBrightDark] (0,0) circle (0.07); Deadlock \
    \tikz\fill[TUMWebGreen] (0,0) circle (0.07); False Positive 
    
    %$\star$ Teleoperated Driving
};
\node[anchor=north, yshift=0.2cm] (leg2) at (leg1.south) {
    \footnotesize

    \raisebox{-1mm}{\wxSunCloud}\; Sunny \quad
    \raisebox{-1mm}{\wxCloudy}\; Cloudy \quad
    \raisebox{-1mm}{\wxCloudRain}\; Light Rain
    \par\vspace{0.2em}
};
\node[anchor=north, yshift=0.15cm] (leg3) at (leg2.south) {
    \footnotesize
    $\star$ Solved by Remote Operator
};
\end{tikzpicture}

==> figures/timeseries.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}[
        group style={
            group size=1 by 3,
            vertical sep=0.15cm,
            x descriptions at=edge bottom
        },
        width=\textwidth,
        height=3.1cm,
        grid=major,
        grid style={dashed, gray!20},
        no markers,
        xmin=0, xmax=9.9,
        table/col sep=comma
    ]

        % 1. Geschwindigkeit
        \nextgroupplot[clip=false, ylabel={$v$ in \si{\kilo\meter\per\hour}}, ymin=0, ymax=104]
            % --- HINTERGRUND-SEGMENTE ---
            \begin{scope}[on background layer]
                \fill[TUMBlueBrand!15]   (axis cs:0,0)   rectangle (axis cs:2.4,104) node[black, midway, anchor=north, yshift=1.2cm, font=\scriptsize] {City};
                \fill[TUMWebOrange!15] (axis cs:2.4,0) rectangle (axis cs:4.6,104) node[black, midway, anchor=north, yshift=1.2cm, font=\scriptsize] {Highway};
                \fill[TUMWebGreen!15]  (axis cs:4.6,0) rectangle (axis cs:5.6,104) node[black, midway, anchor=north, yshift=1.2cm, font=\scriptsize] {Rural};
                \fill[TUMBlueBrand!15]   (axis cs:5.6,0) rectangle (axis cs:7.1,104) node[black, midway, anchor=north, yshift=1.2cm, font=\scriptsize] {City};
                \fill[TUMWebGreen!15]  (axis cs:7.1,0) rectangle (axis cs:7.7,104) node[black, midway, anchor=north, yshift=1.2cm, font=\scriptsize] {Rural};
                \fill[TUMBlueBrand!15]   (axis cs:7.7,0) rectangle (axis cs:9.9,104) node[black, midway, anchor=north, yshift=1.2cm, font=\scriptsize] {City};
            \end{scope}

            \foreach \i in {0,...,25} { 
                \addplot[TUMGrey3!35, thin] table [x=progress, y=ride_\i_v] {figures/timeseries_data.csv};
            }
            \addplot[TUMBlueBrand!100!black, very thick] table [x=progress, y=mean_v] {figures/timeseries_data.csv};

        % 2. Längsbeschleunigung
        \nextgroupplot[ylabel={$a_x$ in \si{\meter\per\square\second}}, ymin=-2.1, ymax=1.9]
            \begin{scope}[on background layer]
                \fill[TUMBlueBrand!15]   (axis cs:0,-2.1)   rectangle (axis cs:2.4,1.9);
                \fill[TUMWebOrange!15] (axis cs:2.4,-2.1) rectangle (axis cs:4.6,1.9);
                \fill[TUMWebGreen!15]  (axis cs:4.6,-2.1) rectangle (axis cs:5.6,1.9);
                \fill[TUMBlueBrand!15]   (axis cs:5.6,-2.1) rectangle (axis cs:7.1,1.9);
                \fill[TUMWebGreen!15]  (axis cs:7.1,-2.1) rectangle (axis cs:7.7,1.9);
                \fill[TUMBlueBrand!15]   (axis cs:7.7,-2.1) rectangle (axis cs:9.9,1.9);
            \end{scope}
            
            \foreach \i in {0,...,25} {
                \addplot[TUMGrey3!35, thin] table [x=progress, y=ride_\i_ax] {figures/timeseries_data.csv};
            }
            \addplot[TUMBlueBrand!100!black, very thick] table [x=progress, y=mean_ax] {figures/timeseries_data.csv};

        % 3. Querbeschleunigung
        \nextgroupplot[ylabel={$a_y$ in \si{\meter\per\square\second}}, xlabel={Driven distance $s$ in \si{\kilo\meter}}, ymin=-2.2, ymax=1.8]
            \begin{scope}[on background layer]
                \fill[TUMBlueBrand!15]   (axis cs:0,-2.2)   rectangle (axis cs:2.4,1.9);
                \fill[TUMWebOrange!15] (axis cs:2.4,-2.2) rectangle (axis cs:4.6,1.9);
                \fill[TUMWebGreen!15]  (axis cs:4.6,-2.2) rectangle (axis cs:5.6,1.9);
                \fill[TUMBlueBrand!15]   (axis cs:5.6,-2.2) rectangle (axis cs:7.1,1.9);
                \fill[TUMWebGreen!15]  (axis cs:7.1,-2.2) rectangle (axis cs:7.7,1.9);
                \fill[TUMBlueBrand!15]   (axis cs:7.7,-2.2) rectangle (axis cs:9.9,1.9);
            \end{scope}

            \foreach \i in {0,...,25} {
                \addplot[TUMGrey3!35, thin] table [x=progress, y=ride_\i_ay] {figures/timeseries_data.csv};
            }
            \addplot[TUMBlueBrand!100!black, very thick] table [x=progress, y=mean_ay] {figures/timeseries_data.csv};

    \end{groupplot}
\end{tikzpicture}

==> figures/vel_pdf.tex <==
\begin{tikzpicture}[font=\footnotesize]
        \begin{axis}[
            width=8.5cm,
            height=5.5cm,
            tick label style={/pgf/number format/fixed},
            scaled ticks=false,
            xlabel={Velocity $v$ in \si{\kilo\meter\per\hour}},
            ylabel={Probability Density},
            ymin=0, ymax=0.08,
            xmin=0, xmax=105,
            grid=major,
            grid style={dashed, gray!30},
            legend style={at={(0.98,0.95)}, anchor=north east},
            legend cell align={left},
            table/col sep=comma
        ]            
            % --- Disengagements (Stichprobe) ---
            % Histogramm als Balken (Etwas schmaler/transparenter)
            \addplot[ybar interval, fill=TUMRed!100, draw=TUMRed!100, opacity=0.5, forget plot] 
                table[x=bin_x, y=dis_density] {figures/vel_pdf_hist_data.csv};
            %\addlegendentry{Disengagements (Hist)}
            
            % --- Normalbetrieb (Population) ---
            % Histogramm als Balken
            \addplot[ybar interval, forget plot, fill=TUMBlueBrand!100, draw=TUMBlueBrand!100, opacity=0.2] 
                table[x=bin_x, y=pop_density] {figures/vel_pdf_hist_data.csv};
            %\addlegendentry{Normal Ride (Hist)}


            % --- Normalbetrieb (Population) ---
            % KDE als Linie
            \addplot[TUMBlueBrand!100!black, very thick, no markers, forget plot] 
                table[x=x, y=pop_kde] {figures/vel_pdf_kde_data.csv};

            \addlegendimage{
            legend image code/.code={
                \draw[fill=TUMBlueBrand!100, opacity=0.2, draw=TUMBlueBrand!100] (0cm,-0.15cm) rectangle (0.2cm,0.15cm);
                \draw[TUMBlueBrand!100!black, very thick] 
                    (0.3cm,0cm) -- (0.6cm,0cm);
                }
            }
            \addlegendentry{Normal Rides}

            % --- Disengagements (Stichprobe) ---
            % KDE als Linie
            \addplot[TUMRed!100!black, very thick, no markers] 
                table[x=x, y=dis_kde, forget plot] {figures/vel_pdf_kde_data.csv};
            \addlegendimage{
            legend image code/.code={
                \draw[fill=TUMRed!100, opacity=0.5, draw=TUMRed!100] (0cm,-0.15cm) rectangle (0.2cm,0.15cm);
                \draw[TUMRed!100!black, very thick] 
                    (0.3cm,0cm) -- (0.6cm,0cm);
                }
            }
            \addlegendentry{Disengagements}
        
        \end{axis}
\end{tikzpicture}
